Learning Graph Energies for Finite-Time Generation

Energy-based models can represent distributions over discrete structures such as molecular graphs, but an energy that is accurate at equilibrium need not yield accurate samples when the sampler stops after a fixed number of steps. We introduce finite-horizon energy learning, which adapts the acceptance energy of a Metropolis--Hastings sampler to the distribution it returns after a prescribed number of steps, with initialization, proposals, and annealing schedule held fixed. For graph generation, a frozen pretrained model supplies initialization and proposals, and a learned energy governs acceptance. A training-only discriminator scores completed samples, and coupled continuations of the accepted and rejected branches of a proposal give an acceptance-gradient estimator that is unbiased for a fixed discriminator under stated conditions, without equilibrated negative samples or differentiation through discrete states. Generation uses the learned energy in the original single-trajectory sampler, without discriminator evaluations or reranking. On twelve pairwise binary targets with exactly evaluated terminal laws, learned energies have lower median terminal total variation than the equilibrium-correct energy in every tested short-horizon setting, and than its numerically tuned scalar multiple in most settings. On MOSES, a learned two-coefficient combination of pretrained Graph Energy Matching (GEM) potentials lowers FCD by 3.7--10.5\% relative to scale-calibrated GEM at matched sampling steps, with validity gains at the shortest budget and a sub-point validity trade-off at higher budgets.

==> Figures/finite_time_example.tex <==
\definecolor{ovBlue}{HTML}{0072B2}
\begin{tikzpicture}[x=1cm,y=1cm,font=\scriptsize,
 every node/.style={inner sep=1.5pt},>=Stealth]
\node[anchor=south] at (4.05,2.58) {One-step output};
\node[align=center,anchor=south] at (7.05,2.58) {Equilibrium\\$\Pr(b)$};
\node[anchor=east,align=right] at (2.30,2.13) {Target};
\node[anchor=east,align=right] at (2.30,1.29) {Equilibrium-\\correct energy};
\node[anchor=east,align=right] at (2.30,.45) {Finite-time\\correction};
\filldraw[fill=black!10,draw=black!60,line width=.45pt] (2.55,1.89) rectangle (4.05,2.37);
\filldraw[fill=ovBlue!20,draw=black!60,line width=.45pt] (4.05,1.89) rectangle (5.55,2.37);
\node at (3.30,2.13) {$a:\,\frac12$};\node at (4.80,2.13) {$b:\,\frac12$};
\node at (7.05,2.13) {$\frac12$};
\filldraw[fill=black!10,draw=black!60,line width=.45pt] (2.55,1.05) rectangle (3.30,1.53);
\filldraw[fill=ovBlue!20,draw=black!60,line width=.45pt] (3.30,1.05) rectangle (5.55,1.53);
\node at (2.925,1.29) {$a:\,\frac14$};\node at (4.425,1.29) {$b:\,\frac34$};
\node at (7.05,1.29) {$\frac12$};
\filldraw[fill=black!10,draw=black!60,line width=.45pt] (2.55,.21) rectangle (4.05,.69);
\filldraw[fill=ovBlue!20,draw=black!60,line width=.45pt] (4.05,.21) rectangle (5.55,.69);
\node at (3.30,.45) {$a:\,\frac12$};\node at (4.80,.45) {$b:\,\frac12$};
\node at (7.05,.45) {$\frac25$};
\draw[black!25,line width=.5pt] (6.0,.07)--(6.0,2.85);
\end{tikzpicture}


==> Figures/method_diagram.tex <==
\definecolor{ovBlue}{HTML}{0072B2}
\begin{tikzpicture}[
 x=1cm,y=1cm,font=\fontsize{8}{9.5}\selectfont,
 >={Stealth[length=1.8mm,width=1.2mm]},
 every node/.style={inner sep=3pt},
 frozen/.style={draw=black!60,fill=black!6,rounded corners=2pt,line width=.6pt,align=center},
 learned/.style={draw=ovBlue!85!black,fill=ovBlue!8,rounded corners=2pt,line width=.85pt,align=center},
 training/.style={draw=black!60,fill=white,dashed,rounded corners=2pt,line width=.65pt,align=center},
 flow/.style={->,line width=.8pt,shorten <=1pt,shorten >=1pt},
 trainline/.style={dashed,draw=black!65,line width=.7pt,rounded corners=3pt},
 trainflow/.style={trainline,->,shorten >=1pt},
 updateflow/.style={->,draw=ovBlue!85!black,dashed,line width=.85pt,rounded corners=4pt,shorten >=1pt},
 tag/.style={font=\fontsize{7}{8.5}\selectfont\bfseries,inner sep=1pt}]

\draw[|-|,draw=black!65,line width=.5pt] (0,5.71)--(14.05,5.71);
\node[anchor=south,inner sep=2pt] at (7.025,5.71)
 {\textbf{Generation}: one sampling trajectory};
\draw[|-|,dashed,draw=black!65,line width=.5pt] (14.35,5.71)--(16.85,5.71);
\node[anchor=south,inner sep=2pt] at (15.6,5.71) {\textbf{Training only}};

\draw[draw=black!55,rounded corners=3pt,line width=.55pt]
 (3.15,3.20) rectangle (12.03,5.48);
\node[inner sep=0pt] at (7.59,5.27) {$K$ Metropolis--Hastings steps};

\node[frozen,text width=1.90cm,minimum height=1.28cm] (warm) at (1.04,4.10)
 {Initialization\\from noise\\using $\VG$};
\node[tag,anchor=south west] at (warm.north west) {frozen};
\node[draw=black!65,circle,inner sep=1.5pt] (x0) at (2.70,4.10) {$X_0$};
\node[frozen,text width=2.70cm,minimum height=1.28cm] (proposal) at (4.85,4.10)
 {Propose an edit\\$Y_t\sim Q_t(\cdot\mid X_t)$\\using $\VG$};
\node[tag,anchor=south west] at (proposal.north west) {frozen};
\node[learned,text width=4.40cm,minimum height=1.28cm] (accept) at (9.45,4.10)
 {Accept $Y_t$ with probability $\alpha_{\theta,t}$\\computed from the learned\\acceptance energy $E_\theta$};
\node[tag,anchor=south west,text=ovBlue!70!black] at (accept.north west) {learned: $\theta$};
\node[draw=black!60,rounded corners=2pt,text width=1.55cm,align=center,minimum height=1.28cm]
 (output) at (13.10,4.10) {Completed\\graph $X_K$};
\node[training,text width=2.25cm,minimum height=1.28cm] (critic) at (15.60,4.10)
 {Discriminator $d_\psi$\\terminal reward\\$r_\psi(X_K)$};
\draw[flow] (warm.east)--(x0.west);
\draw[flow] (x0.east)--(proposal.west);
\draw[flow] (proposal.east)--(accept.west);
\draw[flow] (accept.east)--(output.west);
\draw[trainflow] (output.east)--(critic.west);

\node[anchor=west,inner sep=0pt] at (4.10,2.75)
 {\textbf{Training}: compare accept and reject continuations};
\node[training,circle,minimum size=.50cm,inner sep=0pt] (fork) at (3.30,1.32) {$t$};
\coordinate (selectiontop) at (3.30,3.00);
\draw[densely dotted,draw=black!60,line width=.7pt,rounded corners=3pt]
 (accept.south west)--(accept.south west |- selectiontop)--(selectiontop)--(fork.north);

\node[training,text width=2.75cm,minimum height=.78cm] (yes) at (5.95,1.94)
 {Accept: start at $Y_t$\\Continue to step $K$};
\node[training,text width=2.75cm,minimum height=.78cm] (no) at (5.95,.70)
 {Reject: start at $X_t$\\Continue to step $K$};
\node[training,text width=1.35cm,minimum height=.78cm] (rplus) at (8.62,1.94) {reward $R^+$};
\node[training,text width=1.35cm,minimum height=.78cm] (rminus) at (8.62,.70) {reward $R^-$};



\coordinate (branch) at (3.99,1.32);
\draw[trainline] (fork.east)--(branch);
\draw[trainflow] (branch)|-(yes.west);
\draw[trainflow] (branch)|-(no.west);
\draw[trainflow] (yes.east)--(rplus.west);
\draw[trainflow] (no.east)--(rminus.west);
\coordinate (rewardjoin) at (9.85,1.32);
\draw[trainline] (rplus.east)-|(rewardjoin);
\draw[trainline] (rminus.east)-|(rewardjoin);
\node[learned,text width=6.30cm,minimum height=1.56cm] (gradient) at (13.45,1.32)
 {Update the acceptance-energy coefficients\\[4pt]
 $\displaystyle\widehat g=\frac1N\sum_{i,t}\frac{I_{it}}{p_{it}}(R_{it}^+-R_{it}^-)\nabla_\theta\alpha_{\theta,t}$\\[4pt]
 Unbiased for $\nabla_\theta J$ at fixed $d_\psi$ (Section~\ref{sec:estimator})};
\draw[trainflow] (rewardjoin)--(gradient.west);


\coordinate (feedback) at (11.42,2.80);
\draw[updateflow] (gradient.north)--(gradient.north |- feedback)--(feedback)--(accept.south -| feedback);
\node[anchor=south,font=\fontsize{7.2}{8.5}\selectfont,inner sep=1pt,text=ovBlue!70!black]
 at (12.46,2.84) {update $\theta$};
\node[anchor=north,inner sep=1pt] at (5.95,.14) {Shared future random numbers};

\node[frozen,minimum width=.50cm,minimum height=.28cm] (key1) at (.43,1.98) {};
\node[anchor=west] at (key1.east) {frozen};
\node[learned,minimum width=.50cm,minimum height=.28cm] (key2) at (.43,1.32) {};
\node[anchor=west] at (key2.east) {learned};
\node[training,minimum width=.50cm,minimum height=.28cm] (key3) at (.43,.66) {};
\node[anchor=west] at (key3.east) {training only};
\end{tikzpicture}

